Learning Visual-Semantic Subspace Representations

Learning image representations that capture rich semantic relationships remains a significant challenge. Existing approaches are either contrastive, lacking robust theoretical guarantees, or struggle to effectively represent the partial orders inherent to structured visual-semantic data. In this paper, we introduce a nuclear norm-based loss function, grounded in the same information theoretic principles that have proved effective in self-supervised learning. We present a theoretical characterization of this loss, demonstrating that, in addition to promoting class orthogonality, it encodes the spectral geometry of the data within a subspace lattice. This geometric representation allows us to associate logical propositions with subspaces, ensuring that our learned representations adhere to a predefined symbolic structure.

==> projections.tikz <==


\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Straight Lines [id:da337285234265725] 
\draw    (286.93,136.4) -- (286.93,7.65) ;
\draw [shift={(286.93,5.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7477791045622857] 
\draw    (286.93,136.4) -- (450.3,136.4) ;
\draw [shift={(452.3,136.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07276020148691664] 
\draw    (286.93,136.4) -- (190.59,192.59) ;
\draw [shift={(188.87,193.6)}, rotate = 329.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4940018168281358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.13,160.91) -- (344.13,62.85) ;
%Straight Lines [id:da9481891923652224] 
\draw [color={rgb, 255:red, 246; green, 174; blue, 45 }  ,draw opacity=1 ][line width=1.5]    (286.93,136.4) -- (344.13,160.91) ;
%Straight Lines [id:da43219041235728406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (246.07,160.91) -- (344.13,160.91) ;
%Straight Lines [id:da7976499507523868] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (384.17,137.2) -- (344.13,160.91) ;
%Straight Lines [id:da6839055570485268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (384.17,137.2) -- (384.17,39.14) ;
%Straight Lines [id:da6902115524287968] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.17,39.14) -- (344.13,62.85) ;
%Straight Lines [id:da11733156143166357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (246.07,160.91) -- (246.07,58.76) ;
%Straight Lines [id:da5764242208770595] 
\draw [color={rgb, 255:red, 134; green, 187; blue, 216 }  ,draw opacity=1 ][line width=1.5]    (286.93,136.4) -- (384.17,39.14) ;
%Straight Lines [id:da32241841773488966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (245.94,62.89) -- (344.13,62.85) ;
%Straight Lines [id:da5488994318583169] 
\draw [color={rgb, 255:red, 117; green, 142; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (286.93,136.4) -- (245.94,62.89) ;
%Straight Lines [id:da590473312808611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.93,38.33) -- (384.17,39.14) ;
%Straight Lines [id:da5710373422543249] 
\draw [color={rgb, 255:red, 51; green, 101; blue, 138 }  ,draw opacity=1 ][line width=1.5]    (286.93,136.4) -- (286.93,38.33) ;
%Straight Lines [id:da3956123758602291] 
\draw [color={rgb, 255:red, 2; green, 48; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (384.17,136.4) -- (286.93,136.4) ;
%Straight Lines [id:da42228911766945265] 
\draw [color={rgb, 255:red, 242; green, 100; blue, 25 }  ,draw opacity=1 ][line width=1.5]    (246.07,160.91) -- (286.93,136.4) ;
%Straight Lines [id:da6759519794989959] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.93,38.33) -- (245.94,62.89) ;
%Shape: Parallelogram [id:dp978013734890828] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 174; blue, 45 }  ,fill opacity=0.1 ] (281.76,136.5) -- (440.42,136.5) -- (354.45,190.73) -- (195.79,190.73) -- cycle ;
%Shape: Rectangle [id:dp04252247277924881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 134; green, 187; blue, 216 }  ,fill opacity=0.1 ] (286.72,13.93) -- (439.3,13.93) -- (439.3,136.5) -- (286.72,136.5) -- cycle ;
%Shape: Parallelogram [id:dp7844119070168496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 142; blue, 79 }  ,fill opacity=0.1 ] (195.97,68.1) -- (287.53,13.93) -- (287.49,135.07) -- (195.92,189.25) -- cycle ;
%Straight Lines [id:da903244768164449] 
\draw [line width=1.5]    (286.93,136.4) -- (344.13,62.85) ;

% Text Node
\draw (420,118) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{p} \land \mathbf{q}$};
% Text Node
\draw (212,178.75) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{p} \land \neg \mathbf{q}$};
% Text Node
\draw (291.53,8.0) node [anchor=north west][inner sep=0.75pt]    {$\neg \mathbf{p} \land \mathbf{q}$};
% Text Node
\draw (307.4,167.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-357.33,xslant=1.72]  {$ \begin{array}{l}
\mathbf{\textcolor[rgb]{0.96,0.68,0.18}{p}}\\
\end{array}$};
% Text Node
\draw (418.68,61.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 134; green, 187; blue, 216 }  ,opacity=1 ]  {$\mathbf{q}$};
% Text Node
\draw (203.23,106.69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 117; green, 142; blue, 79 }  ,opacity=1 ,rotate=-332.09,xslant=0.65]  {$\mathbf{p} \oplus \mathbf{q}$};
% Text Node
\draw (313,61.59) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathbf{x}\\
\end{array}$};
% Text Node
\draw (356.1,155.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xslant=1.24]  {$\textcolor[rgb]{0.96,0.68,0.18}{P(\mathbf{p|x})}$};
% Text Node
\draw (369.24,19.29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 134; green, 187; blue, 216 }  ,opacity=1 ]  {$P(\mathbf{q} |\mathbf{x})$};
% Text Node
\draw (209.37,62.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 117; green, 142; blue, 79 }  ,opacity=1 ,rotate=-326.78,xslant=0.66]  {$P(\mathbf{p} \oplus \mathbf{q} | \mathbf{x})$};
% Text Node
\draw (215.71,157.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 246; green, 174; blue, 45 }  ,opacity=1 ,rotate=-329.78,xslant=0.59]  {$\textcolor[rgb]{0.95,0.39,0.1}{P(\mathbf{p} \land \neg \mathbf{q} |\mathbf{x})}$};
% Text Node
\draw (324.12,116.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.01,0.19,0.28}{P(\mathbf{p} \land \mathbf{q} |\mathbf{x})}$};
% Text Node
\draw (292.78,36.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 51; green, 101; blue, 138 }  ,opacity=1 ]  {$\textcolor[rgb]{0.2,0.4,0.54}{P( \neg \mathbf{p} \land \mathbf{q} |\mathbf{x})}$};


\end{tikzpicture}

